High Performance Emulation of Quantum Circuits

As quantum computers of non-trivial size become available in the near future, it is imperative to develop tools to emulate small quantum computers. This allows for validation and debugging of algorithms as well as exploring hardware-software co-design to guide the development of quantum hardware and architectures. The simulation of quantum computers entails multiplications of sparse matrices with very large dense vectors of dimension $2^n$, where $n$ denotes the number of qubits, making this a memory-bound and network bandwidth-limited application. We introduce the concept of a quantum computer \textit{emulator} as a component of a software framework for quantum computing, enabling a significant performance advantage over simulators by emulating quantum algorithms at a high level rather than simulating individual gate operations. We describe various optimization approaches and present benchmarking results, establishing the superiority of quantum computer emulators in terms of performance.

==> figures/plots/allentangle_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1330){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,2226){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,3122){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,4018){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,484){\makebox(0,0){\strut{} 15}}%
      \put(2122,484){\makebox(0,0){\strut{} 16}}%
      \put(2902,484){\makebox(0,0){\strut{} 17}}%
      \put(3682,484){\makebox(0,0){\strut{} 18}}%
      \put(4463,484){\makebox(0,0){\strut{} 19}}%
      \put(5243,484){\makebox(0,0){\strut{} 20}}%
      \put(6023,484){\makebox(0,0){\strut{} 21}}%
      \put(6803,484){\makebox(0,0){\strut{} 22}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Time per entangle [$s$]\vspace{-25pt}}}}%
      \put(4072,154){\makebox(0,0){\strut{}Number of qubits}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3190,4602){\makebox(0,0)[r]{\strut{}LIQ$Ui\Ket{}$}}%
      \csname LTb\endcsname%
      \put(3190,4382){\makebox(0,0)[r]{\strut{}qHiPSTER}}%
      \csname LTb\endcsname%
      \put(3190,4162){\makebox(0,0)[r]{\strut{}Our simulator}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3702,1196){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3702,1419){\makebox(0,0)[r]{\strut{} 2}}%
      \put(3702,1642){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3702,1865){\makebox(0,0)[r]{\strut{} 6}}%
      \put(3702,2089){\makebox(0,0)[r]{\strut{} 8}}%
      \put(3834,976){\makebox(0,0){\strut{} 15}}%
      \put(4227,976){\makebox(0,0){\strut{} 16}}%
      \put(4621,976){\makebox(0,0){\strut{} 17}}%
      \put(5014,976){\makebox(0,0){\strut{} 18}}%
      \put(5407,976){\makebox(0,0){\strut{} 19}}%
      \put(5800,976){\makebox(0,0){\strut{} 20}}%
      \put(6194,976){\makebox(0,0){\strut{} 21}}%
      \put(6587,976){\makebox(0,0){\strut{} 22}}%
      \put(3834,2412){\makebox(0,0)[l]{\strut{}Respective speedups}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{allentangle}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plots/allqft_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1415){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,2433){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,3451){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,4469){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1210,484){\makebox(0,0){\strut{} 18}}%
      \put(2608,484){\makebox(0,0){\strut{} 19}}%
      \put(4007,484){\makebox(0,0){\strut{} 20}}%
      \put(5405,484){\makebox(0,0){\strut{} 21}}%
      \put(6803,484){\makebox(0,0){\strut{} 22}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Time per QFT [$s$]\vspace{-25pt}}}}%
      \put(4006,154){\makebox(0,0){\strut{}Number of qubits}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3058,4602){\makebox(0,0)[r]{\strut{}LIQ$Ui\Ket{}$}}%
      \csname LTb\endcsname%
      \put(3058,4382){\makebox(0,0)[r]{\strut{}qHiPSTER}}%
      \csname LTb\endcsname%
      \put(3058,4162){\makebox(0,0)[r]{\strut{}Our simulator}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1812,1159){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1812,1537){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1812,1914){\makebox(0,0)[r]{\strut{} 14}}%
      \put(1944,939){\makebox(0,0){\strut{} 18}}%
      \put(2484,939){\makebox(0,0){\strut{} 19}}%
      \put(3024,939){\makebox(0,0){\strut{} 20}}%
      \put(3563,939){\makebox(0,0){\strut{} 21}}%
      \put(4103,939){\makebox(0,0){\strut{} 22}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4404,1159){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4404,1537){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4404,1914){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4536,939){\makebox(0,0){\strut{} 18}}%
      \put(5076,939){\makebox(0,0){\strut{} 19}}%
      \put(5616,939){\makebox(0,0){\strut{} 20}}%
      \put(6155,939){\makebox(0,0){\strut{} 21}}%
      \put(6695,939){\makebox(0,0){\strut{} 22}}%
      \put(2016,2066){\makebox(0,0)[l]{\strut{}Speedup over LIQ$Ui\Ket{}$}}%
      \put(4607,2066){\makebox(0,0)[l]{\strut{}Speedup over qHiPSTER}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{allqft}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plots/div_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,1111){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,1518){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,1925){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,2332){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,3147){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,3554){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1342,3961){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1342,4368){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1474,484){\makebox(0,0){\strut{} 2}}%
      \put(2140,484){\makebox(0,0){\strut{} 3}}%
      \put(2806,484){\makebox(0,0){\strut{} 4}}%
      \put(3472,484){\makebox(0,0){\strut{} 5}}%
      \put(4139,484){\makebox(0,0){\strut{} 6}}%
      \put(4805,484){\makebox(0,0){\strut{} 7}}%
      \put(5471,484){\makebox(0,0){\strut{} 8}}%
      \put(6137,484){\makebox(0,0){\strut{} 9}}%
      \put(6803,484){\makebox(0,0){\strut{} 10}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Time per division [$s$]\vspace{-25pt}}}}%
      \put(4138,154){\makebox(0,0){\strut{}Number of bits $m$ per number}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2926,4602){\makebox(0,0)[r]{\strut{}Simulation}}%
      \csname LTb\endcsname%
      \put(2926,4382){\makebox(0,0)[r]{\strut{}Emulation}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4950,1328){\makebox(0,0)[r]{\strut{} 100}}%
      \put(4950,1767){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(4950,2205){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(5082,976){\makebox(0,0){\strut{} 2}}%
      \put(5383,976){\makebox(0,0){\strut{} 3}}%
      \put(5684,976){\makebox(0,0){\strut{} 4}}%
      \put(5985,976){\makebox(0,0){\strut{} 5}}%
      \put(6286,976){\makebox(0,0){\strut{} 6}}%
      \put(6587,976){\makebox(0,0){\strut{} 7}}%
      \put(5082,2337){\makebox(0,0)[l]{\strut{}Speedup}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{div}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plots/ft_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1694){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,3110){\makebox(0,0)[r]{\strut{} 10}}%
      \put(946,4526){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,484){\makebox(0,0){\strut{} 28}}%
      \put(2509,484){\makebox(0,0){\strut{} 30}}%
      \put(3941,484){\makebox(0,0){\strut{} 32}}%
      \put(5372,484){\makebox(0,0){\strut{} 34}}%
      \put(6803,484){\makebox(0,0){\strut{} 36}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Time per QFT [$s$]\vspace{-25pt}}}}%
      \put(3940,154){\makebox(0,0){\strut{}Number of qubits}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2530,4602){\makebox(0,0)[r]{\strut{}Simulation}}%
      \csname LTb\endcsname%
      \put(2530,4382){\makebox(0,0)[r]{\strut{}Emulation}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4554,1288){\makebox(0,0)[r]{\strut{} 6}}%
      \put(4554,1471){\makebox(0,0)[r]{\strut{} 8}}%
      \put(4554,1655){\makebox(0,0)[r]{\strut{} 10}}%
      \put(4554,1838){\makebox(0,0)[r]{\strut{} 12}}%
      \put(4554,2022){\makebox(0,0)[r]{\strut{} 14}}%
      \put(4554,2205){\makebox(0,0)[r]{\strut{} 16}}%
      \put(4686,976){\makebox(0,0){\strut{} 28}}%
      \put(5161,976){\makebox(0,0){\strut{} 30}}%
      \put(5637,976){\makebox(0,0){\strut{} 32}}%
      \put(6112,976){\makebox(0,0){\strut{} 34}}%
      \put(6587,976){\makebox(0,0){\strut{} 36}}%
      \put(4686,2343){\makebox(0,0)[l]{\strut{}Speedup}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ft}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plots/mult_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,1111){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,1518){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,1925){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,2332){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,3147){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,3554){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1342,3961){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1342,4368){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1474,484){\makebox(0,0){\strut{} 2}}%
      \put(2140,484){\makebox(0,0){\strut{} 3}}%
      \put(2806,484){\makebox(0,0){\strut{} 4}}%
      \put(3472,484){\makebox(0,0){\strut{} 5}}%
      \put(4139,484){\makebox(0,0){\strut{} 6}}%
      \put(4805,484){\makebox(0,0){\strut{} 7}}%
      \put(5471,484){\makebox(0,0){\strut{} 8}}%
      \put(6137,484){\makebox(0,0){\strut{} 9}}%
      \put(6803,484){\makebox(0,0){\strut{} 10}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Time per multiplication [$s$]\vspace{-25pt}}}}%
      \put(4138,154){\makebox(0,0){\strut{}Number of bits $m$ per number}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2926,4602){\makebox(0,0)[r]{\strut{}Simulation}}%
      \csname LTb\endcsname%
      \put(2926,4382){\makebox(0,0)[r]{\strut{}Emulation}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4686,1308){\makebox(0,0)[r]{\strut{} 100}}%
      \put(4686,1532){\makebox(0,0)[r]{\strut{} 200}}%
      \put(4686,1757){\makebox(0,0)[r]{\strut{} 300}}%
      \put(4686,1981){\makebox(0,0)[r]{\strut{} 400}}%
      \put(4686,2205){\makebox(0,0)[r]{\strut{} 500}}%
      \put(4818,976){\makebox(0,0){\strut{} 2}}%
      \put(5071,976){\makebox(0,0){\strut{} 3}}%
      \put(5323,976){\makebox(0,0){\strut{} 4}}%
      \put(5576,976){\makebox(0,0){\strut{} 5}}%
      \put(5829,976){\makebox(0,0){\strut{} 6}}%
      \put(6082,976){\makebox(0,0){\strut{} 7}}%
      \put(6334,976){\makebox(0,0){\strut{} 8}}%
      \put(6587,976){\makebox(0,0){\strut{} 9}}%
      \put(4818,2317){\makebox(0,0)[l]{\strut{}Speedup}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mult}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plots/qhipster_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 10}}%
      \put(946,4165){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,484){\makebox(0,0){\strut{} 28}}%
      \put(2509,484){\makebox(0,0){\strut{} 30}}%
      \put(3941,484){\makebox(0,0){\strut{} 32}}%
      \put(5372,484){\makebox(0,0){\strut{} 34}}%
      \put(6803,484){\makebox(0,0){\strut{} 36}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Time per QFT [$s$]\vspace{-25pt}}}}%
      \put(3940,154){\makebox(0,0){\strut{}Number of qubits}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2926,4602){\makebox(0,0)[r]{\strut{}qHiPSTER}}%
      \csname LTb\endcsname%
      \put(2926,4382){\makebox(0,0)[r]{\strut{}Our simulator}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3966,1246){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3966,1511){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(3966,1776){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3966,2041){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(3966,2306){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4098,1026){\makebox(0,0){\strut{} 28}}%
      \put(4720,1026){\makebox(0,0){\strut{} 30}}%
      \put(5343,1026){\makebox(0,0){\strut{} 32}}%
      \put(5965,1026){\makebox(0,0){\strut{} 34}}%
      \put(6587,1026){\makebox(0,0){\strut{} 36}}%
      \put(4098,2465){\makebox(0,0)[l]{\strut{}Speedup}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qhipster}}%
    \gplfronttext
  \end{picture}%
\endgroup

